Transformation-Invariant Network for Few-Shot Object Detection in Remote Sensing Images

Object detection in remote sensing images relies on a large amount of labeled data for training. However, the increasing number of new categories and class imbalance make exhaustive annotation impractical. Few-shot object detection (FSOD) addresses this issue by leveraging meta-learning on seen base classes and fine-tuning on novel classes with limited labeled samples. Nonetheless, the substantial scale and orientation variations of objects in remote sensing images pose significant challenges to existing few-shot object detection methods. To overcome these challenges, we propose integrating a feature pyramid network and utilizing prototype features to enhance query features, thereby improving existing FSOD methods. We refer to this modified FSOD approach as a Strong Baseline, which has demonstrated significant performance improvements compared to the original baselines. Furthermore, we tackle the issue of spatial misalignment caused by orientation variations between the query and support images by introducing a Transformation-Invariant Network (TINet). TINet ensures geometric invariance and explicitly aligns the features of the query and support branches, resulting in additional performance gains while maintaining the same inference speed as the Strong Baseline. Extensive experiments on three widely used remote sensing object detection datasets, i.e., NWPU VHR-10.v2, DIOR, and HRRSD demonstrated the effectiveness of the proposed method.

==> pic/_tinet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Shape: Rectangle [id:dp587770903741478] 
\draw  [color={rgb, 255:red, 241; green, 241; blue, 241 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (432.36,191.21) -- (678.77,191.21) -- (678.77,347.51) -- (432.36,347.51) -- cycle ;
%Shape: Rectangle [id:dp5295257828016475] 
\draw  [color={rgb, 255:red, 241; green, 255; blue, 241 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 255; blue, 241 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (12.77,189.53) -- (385,189.53) -- (385,349.07) -- (12.77,349.07) -- cycle ;
%Shape: Rectangle [id:dp5307654679162452] 
\draw  [color={rgb, 255:red, 250; green, 241; blue, 241 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 241; blue, 241 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=100}] (12.7,9.97) -- (385.67,9.97) -- (385.67,170.44) -- (12.7,170.44) -- cycle ;
%Image [id:dp9415487715729651] 
\draw (88.2,136.7) node  {\includegraphics[width=38.99pt,height=38.46pt]{000004.jpg}};
%Straight Lines [id:da8778060752892103] 
\draw    (37.66,125.69) -- (37.66,76.91) ;
\draw [shift={(37.66,73.91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Trapezoid [id:dp5640005477997565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.25,161.87) -- (158.14,157.24) -- (158.06,43.25) -- (131.16,38.65) -- cycle ;
%Straight Lines [id:da9482920775604697] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (114.6,60.89) -- (127,60.88) ;
\draw [shift={(131,60.87)}, rotate = 179.96] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6636116259093183] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (186.92,113.5) -- (197.15,113.5) ;
\draw [shift={(201.15,113.5)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da716091385316481] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (158.92,61.5) -- (251.93,61.5) ;
\draw [shift={(255.93,61.5)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp958286395241877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.12,133.65) -- (232.72,123.43) -- (232.72,105.51) -- (202.12,95.29) -- cycle ;
%Shape: Rectangle [id:dp39501299546320867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.93,111.21) -- (307.92,111.21) -- (307.92,162.5) -- (255.93,162.5) -- cycle ;
%Shape: Rectangle [id:dp939427156782493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.04,144.64) -- (261.97,144.64) -- (261.97,128.61) -- (274.04,128.61) -- cycle ;
%Shape: Rectangle [id:dp033843590776866384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.93,127.7) -- (274.5,127.7) -- (274.5,116.71) -- (281.93,116.71) -- cycle ;
%Shape: Rectangle [id:dp5877252140251261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.89,154.26) -- (276.82,154.26) -- (276.82,138.23) -- (288.89,138.23) -- cycle ;
%Shape: Rectangle [id:dp8350465647399845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.82,159.29) -- (290.75,159.29) -- (290.75,143.27) -- (302.82,143.27) -- cycle ;
%Shape: Rectangle [id:dp38967777809280246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.75,143.27) -- (283.32,143.27) -- (283.32,132.28) -- (290.75,132.28) -- cycle ;

%Straight Lines [id:da9860858071846603] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (114.6,137.81) -- (127,137.8) ;
\draw [shift={(131,137.8)}, rotate = 179.96] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7856787846312983] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (158.98,138.52) -- (251.31,138.52) ;
\draw [shift={(255.31,138.52)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da744177048939219] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (186.92,138.76) -- (186.92,113.5) ;
%Image [id:dp8251210025542195] 
\draw (54.09,233.89) node  {\includegraphics[width=24.37pt,height=24.04pt]{000001.jpg}};
%Shape: Rectangle [id:dp6348097097281251] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (77.39,217.77) -- (109.89,217.77) -- (109.89,249.82) -- (77.39,249.82) -- cycle ;
%Shape: Rectangle [id:dp1564063251494514] 
\draw  [color={rgb, 255:red, 162; green, 141; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (88.26,231.95) -- (95.22,231.95) -- (95.22,239.5) -- (88.26,239.5) -- cycle ;
%Shape: Rectangle [id:dp9048741372194848] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (77.86,256.13) -- (110.35,256.13) -- (110.35,288.18) -- (77.86,288.18) -- cycle ;
%Shape: Rectangle [id:dp7164325084442242] 
\draw  [color={rgb, 255:red, 136; green, 187; blue, 203 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (82.95,260.22) -- (106.92,260.22) -- (106.92,285.8) -- (82.95,285.8) -- cycle ;
%Image [id:dp4676498358494723] 
\draw (54.37,272.61) node  {\includegraphics[width=25.07pt,height=24.73pt]{000274.jpg}};
%Flowchart: Connector [id:dp6855540413958416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.79,294.67) .. controls (54.79,294.29) and (55.1,293.99) .. (55.48,293.99) .. controls (55.87,293.99) and (56.18,294.29) .. (56.18,294.67) .. controls (56.18,295.05) and (55.87,295.36) .. (55.48,295.36) .. controls (55.1,295.36) and (54.79,295.05) .. (54.79,294.67) -- cycle ;
%Flowchart: Connector [id:dp9346825505037235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.79,303.83) .. controls (54.79,303.45) and (55.1,303.14) .. (55.48,303.14) .. controls (55.87,303.14) and (56.18,303.45) .. (56.18,303.83) .. controls (56.18,304.21) and (55.87,304.52) .. (55.48,304.52) .. controls (55.1,304.52) and (54.79,304.21) .. (54.79,303.83) -- cycle ;
%Flowchart: Connector [id:dp8127233464213097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.79,299.25) .. controls (54.79,298.87) and (55.1,298.57) .. (55.48,298.57) .. controls (55.87,298.57) and (56.18,298.87) .. (56.18,299.25) .. controls (56.18,299.63) and (55.87,299.94) .. (55.48,299.94) .. controls (55.1,299.94) and (54.79,299.63) .. (54.79,299.25) -- cycle ;

%Flowchart: Connector [id:dp11302164835862727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.6,294.49) .. controls (93.6,294.11) and (93.91,293.8) .. (94.29,293.8) .. controls (94.68,293.8) and (94.99,294.11) .. (94.99,294.49) .. controls (94.99,294.87) and (94.68,295.18) .. (94.29,295.18) .. controls (93.91,295.18) and (93.6,294.87) .. (93.6,294.49) -- cycle ;
%Flowchart: Connector [id:dp9066100668296841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.6,303.65) .. controls (93.6,303.27) and (93.91,302.96) .. (94.29,302.96) .. controls (94.68,302.96) and (94.99,303.27) .. (94.99,303.65) .. controls (94.99,304.03) and (94.68,304.34) .. (94.29,304.34) .. controls (93.91,304.34) and (93.6,304.03) .. (93.6,303.65) -- cycle ;
%Flowchart: Connector [id:dp47183210225355166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.6,299.07) .. controls (93.6,298.69) and (93.91,298.38) .. (94.29,298.38) .. controls (94.68,298.38) and (94.99,298.69) .. (94.99,299.07) .. controls (94.99,299.45) and (94.68,299.76) .. (94.29,299.76) .. controls (93.91,299.76) and (93.6,299.45) .. (93.6,299.07) -- cycle ;

%Shape: Trapezoid [id:dp7496805410869303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.85,340.61) -- (158.74,335.98) -- (158.66,221.99) -- (131.77,217.39) -- cycle ;
%Straight Lines [id:da8164947136088103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (114.92,279.78) -- (127.33,279.77) ;
\draw [shift={(131.33,279.77)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Cube [id:dp5738888960414299] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 141; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (270.22,250.65) -- (273.04,247.84) -- (325.93,247.84) -- (325.93,254.41) -- (323.11,257.22) -- (270.22,257.22) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (325.93,247.84) -- (323.11,250.65) -- (270.22,250.65) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (323.11,250.65) -- (323.11,257.22) ;
%Flowchart: Connector [id:dp32427280747458953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.23,285.54) .. controls (297.23,285.16) and (297.54,284.85) .. (297.92,284.85) .. controls (298.31,284.85) and (298.62,285.16) .. (298.62,285.54) .. controls (298.62,285.92) and (298.31,286.22) .. (297.92,286.22) .. controls (297.54,286.22) and (297.23,285.92) .. (297.23,285.54) -- cycle ;
%Flowchart: Connector [id:dp19460854897837998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.23,294.69) .. controls (297.23,294.32) and (297.54,294.01) .. (297.92,294.01) .. controls (298.31,294.01) and (298.62,294.32) .. (298.62,294.69) .. controls (298.62,295.07) and (298.31,295.38) .. (297.92,295.38) .. controls (297.54,295.38) and (297.23,295.07) .. (297.23,294.69) -- cycle ;
%Flowchart: Connector [id:dp5067831144823449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.23,290.12) .. controls (297.23,289.74) and (297.54,289.43) .. (297.92,289.43) .. controls (298.31,289.43) and (298.62,289.74) .. (298.62,290.12) .. controls (298.62,290.5) and (298.31,290.8) .. (297.92,290.8) .. controls (297.54,290.8) and (297.23,290.5) .. (297.23,290.12) -- cycle ;

%Shape: Cube [id:dp7984200101496732] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 187; blue, 203 }  ,fill opacity=1 ][line width=0.75]  (270.37,270.4) -- (273.19,267.58) -- (326.08,267.58) -- (326.08,274.15) -- (323.26,276.97) -- (270.37,276.97) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (326.08,267.58) -- (323.26,270.4) -- (270.37,270.4) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (323.26,270.4) -- (323.26,276.97) ;
%Straight Lines [id:da1440485013767101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (161.27,280.39) -- (205.67,280.39) -- (258.18,280.39) ;
\draw [shift={(262.18,280.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp05115904102775248] 
\draw (53.87,325.22) node  {\includegraphics[width=24.37pt,height=24.04pt]{000341.jpg}};
%Shape: Rectangle [id:dp8468310946827806] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (77.7,309.2) -- (110.2,309.2) -- (110.2,341.25) -- (77.7,341.25) -- cycle ;
%Shape: Rectangle [id:dp7618426190917555] 
\draw  [color={rgb, 255:red, 230; green, 165; blue, 85 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (87.8,319.29) -- (98.2,319.29) -- (98.2,334.86) -- (87.8,334.86) -- cycle ;
%Shape: Cube [id:dp21749367398357977] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 165; blue, 85 }  ,fill opacity=1 ][line width=0.75]  (270.37,305.6) -- (273.19,302.79) -- (326.08,302.79) -- (326.08,309.36) -- (323.26,312.17) -- (270.37,312.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (326.08,302.79) -- (323.26,305.6) -- (270.37,305.6) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (323.26,305.6) -- (323.26,312.17) ;
%Straight Lines [id:da665561993630915] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (233.34,114.72) -- (250.69,114.72) ;
\draw [shift={(254.69,114.72)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9391187268907284] 
\draw    (282.83,109.23) -- (282.83,93.04) ;
\draw [shift={(282.83,90.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7803720970660699] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (308.78,61.5) -- (336.73,61.5) ;
\draw [shift={(340.73,61.5)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da26676767501086474] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (308.76,137.3) -- (337.35,137.3) ;
\draw [shift={(341.35,137.3)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4815728630720739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (335.47,281) -- (410.32,281) ;
%Straight Lines [id:da7551095477765375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (398.04,280.92) -- (398.04,147.52) ;
\draw [shift={(398.04,143.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Cube [id:dp09665270276473215] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ][line width=0.75]  (342.9,130.72) -- (351.56,122.05) -- (361.16,122.05) -- (361.16,142.08) -- (352.49,150.75) -- (342.9,150.75) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (361.16,122.05) -- (352.49,130.72) -- (342.9,130.72) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (352.49,130.72) -- (352.49,150.75) ;
%Shape: Cube [id:dp2244378181718325] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ][line width=0.75]  (341.66,55.01) -- (350.32,46.34) -- (359.92,46.34) -- (359.92,66.37) -- (351.25,75.04) -- (341.66,75.04) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (359.92,46.34) -- (351.25,55.01) -- (341.66,55.01) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (351.25,55.01) -- (351.25,75.04) ;
%Straight Lines [id:da11990752791581416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410.32,280.85) -- (410.32,70.04) ;
\draw [shift={(410.32,66.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5219409029732212] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (361.77,137.91) -- (390.03,137.91) ;
\draw [shift={(394.03,137.91)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da45451986019279866] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (360.54,60.89) -- (401.15,60.89) ;
\draw [shift={(405.15,60.89)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9940638615444362] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (447.33,138.48) -- (476,138.48) -- (482.5,138.48) ;
\draw [shift={(486.5,138.48)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2056541137943353] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (415.47,60.89) -- (424.67,60.89) ;
\draw [shift={(428.67,60.89)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp81318641964002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.63,162.89) -- (514.53,162.87) -- (514.44,39.65) -- (487.54,39.67) -- cycle ;
%Straight Lines [id:da4026044027853304] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (514.03,62.07) -- (524.89,62.07) ;
\draw [shift={(528.89,62.07)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da006947006555420243] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (514.34,138.48) -- (525.51,138.48) ;
\draw [shift={(529.51,138.48)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Flowchart: Connector [id:dp3522701300786797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.26,294.67) .. controls (26.26,294.29) and (26.57,293.99) .. (26.95,293.99) .. controls (27.34,293.99) and (27.65,294.29) .. (27.65,294.67) .. controls (27.65,295.05) and (27.34,295.36) .. (26.95,295.36) .. controls (26.57,295.36) and (26.26,295.05) .. (26.26,294.67) -- cycle ;
%Flowchart: Connector [id:dp27287272182047717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.26,303.83) .. controls (26.26,303.45) and (26.57,303.14) .. (26.95,303.14) .. controls (27.34,303.14) and (27.65,303.45) .. (27.65,303.83) .. controls (27.65,304.21) and (27.34,304.52) .. (26.95,304.52) .. controls (26.57,304.52) and (26.26,304.21) .. (26.26,303.83) -- cycle ;
%Flowchart: Connector [id:dp02700055814978919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.26,299.25) .. controls (26.26,298.87) and (26.57,298.57) .. (26.95,298.57) .. controls (27.34,298.57) and (27.65,298.87) .. (27.65,299.25) .. controls (27.65,299.63) and (27.34,299.94) .. (26.95,299.94) .. controls (26.57,299.94) and (26.26,299.63) .. (26.26,299.25) -- cycle ;

%Image [id:dp09629742595585] 
\draw (87.9,61.61) node [xscale=-1] {\includegraphics[width=38.99pt,height=38.46pt]{000004.jpg}};
%Shape: Rectangle [id:dp2899951110636798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.88,35.81) -- (255.93,35.81) -- (255.93,87.1) -- (307.88,87.1) -- cycle ;
%Shape: Rectangle [id:dp7054580316114751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.79,69.24) -- (301.85,69.24) -- (301.85,53.21) -- (289.79,53.21) -- cycle ;
%Shape: Rectangle [id:dp33851524072346306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.91,52.3) -- (289.33,52.3) -- (289.33,41.31) -- (281.91,41.31) -- cycle ;
%Shape: Rectangle [id:dp3133592242524299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.95,78.86) -- (287.01,78.86) -- (287.01,62.83) -- (274.95,62.83) -- cycle ;
%Shape: Rectangle [id:dp5407056272871134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.03,83.89) -- (273.09,83.89) -- (273.09,67.87) -- (261.03,67.87) -- cycle ;
%Shape: Rectangle [id:dp0037630622483728615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.09,67.87) -- (280.51,67.87) -- (280.51,56.88) -- (273.09,56.88) -- cycle ;

%Straight Lines [id:da7448807005675315] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (552.31,74.97) -- (552.31,94.42) ;
%Straight Lines [id:da27864849245045153] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (552.31,102.18) -- (552.31,125.36) ;
%Straight Lines [id:da17320487913521854] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (585.05,94.42) -- (552.5,94.42) ;
\draw [shift={(589.05,94.42)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da38765108969444206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (584.9,102.18) -- (552.31,102.18) ;
\draw [shift={(588.9,102.18)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7137136430828113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (552.92,160.38) -- (585.11,160.38) ;
\draw [shift={(589.11,160.38)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9721925470094228] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (210.99,97.63) -- (210.99,83.28) ;
%Straight Lines [id:da12681954267357565] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (219.13,83.28) -- (210.99,83.28) ;
\draw [shift={(223.13,83.28)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4474936323681473] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (552.31,148.79) -- (552.31,160.38) ;
%Shape: Rectangle [id:dp7515914024443127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (265.37,236.97) -- (333.32,236.97) -- (333.32,320.91) -- (265.37,320.91) -- cycle ;
%Straight Lines [id:da5405207741723519] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (440.11,220.85) -- (463.83,220.85) ;
%Straight Lines [id:da36107064334077843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (440.11,294.46) -- (463.83,294.46) ;
%Straight Lines [id:da809847247501216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (440.11,269.92) -- (463.83,269.92) ;
%Straight Lines [id:da9282839887769916] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (440.11,245.39) -- (463.83,245.39) ;
%Shape: Donut [id:dp004731354729391457] 
\draw   (408.26,60.89) .. controls (408.26,59.75) and (409.18,58.83) .. (410.32,58.83) .. controls (411.46,58.83) and (412.38,59.75) .. (412.38,60.89) .. controls (412.38,62.03) and (411.46,62.95) .. (410.32,62.95) .. controls (409.18,62.95) and (408.26,62.03) .. (408.26,60.89)(405.16,60.89) .. controls (405.16,58.04) and (407.47,55.73) .. (410.32,55.73) .. controls (413.16,55.73) and (415.47,58.04) .. (415.47,60.89) .. controls (415.47,63.73) and (413.16,66.04) .. (410.32,66.04) .. controls (407.47,66.04) and (405.16,63.73) .. (405.16,60.89) ;
%Shape: Donut [id:dp9565951096248353] 
\draw   (395.93,138.48) .. controls (395.93,137.34) and (396.86,136.42) .. (397.99,136.42) .. controls (399.13,136.42) and (400.06,137.34) .. (400.06,138.48) .. controls (400.06,139.62) and (399.13,140.54) .. (397.99,140.54) .. controls (396.86,140.54) and (395.93,139.62) .. (395.93,138.48)(392.84,138.48) .. controls (392.84,135.63) and (395.15,133.33) .. (397.99,133.33) .. controls (400.84,133.33) and (403.15,135.63) .. (403.15,138.48) .. controls (403.15,141.32) and (400.84,143.63) .. (397.99,143.63) .. controls (395.15,143.63) and (392.84,141.32) .. (392.84,138.48) ;
%Shape: Donut [id:dp6506013066260454] 
\draw   (450.15,320.73) .. controls (450.15,319.59) and (451.07,318.67) .. (452.21,318.67) .. controls (453.35,318.67) and (454.27,319.59) .. (454.27,320.73) .. controls (454.27,321.87) and (453.35,322.79) .. (452.21,322.79) .. controls (451.07,322.79) and (450.15,321.87) .. (450.15,320.73)(447.06,320.73) .. controls (447.06,317.88) and (449.37,315.58) .. (452.21,315.58) .. controls (455.06,315.58) and (457.37,317.88) .. (457.37,320.73) .. controls (457.37,323.57) and (455.06,325.88) .. (452.21,325.88) .. controls (449.37,325.88) and (447.06,323.57) .. (447.06,320.73) ;
%Shape: Rectangle [id:dp7606722555572034] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (6,3.67) -- (688.67,3.67) -- (688.67,355) -- (6,355) -- cycle ;
%Shape: Rectangle [id:dp0863301032448387] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (12.77,189.53) -- (123.53,189.53) -- (123.53,209.55) -- (12.77,209.55) -- cycle ;
%Shape: Rectangle [id:dp8422464029157475] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (12.7,9.97) -- (123.46,9.97) -- (123.46,29.99) -- (12.7,29.99) -- cycle ;
%Shape: Cube [id:dp33632479770411106] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 141; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (427.72,53.51) -- (436.39,44.84) -- (445.98,44.84) -- (445.98,64.87) -- (437.32,73.54) -- (427.72,73.54) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (445.98,44.84) -- (437.32,53.51) -- (427.72,53.51) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (437.32,53.51) -- (437.32,73.54) ;
%Straight Lines [id:da5469207090431798] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (446.8,61.54) -- (484.55,61.54) ;
\draw [shift={(488.55,61.54)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Cube [id:dp6759202747576223] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 141; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (427.72,132.17) -- (436.39,123.51) -- (445.98,123.51) -- (445.98,143.54) -- (437.32,152.2) -- (427.72,152.2) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (445.98,123.51) -- (437.32,132.17) -- (427.72,132.17) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (437.32,132.17) -- (437.32,152.2) ;
%Straight Lines [id:da05577076800804104] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (403.15,138.48) -- (425.15,138.48) ;
\draw [shift={(428.67,138.48)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (38.51,149.03) node [anchor=south] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I^{q}$};
% Text Node
\draw (39.46,58.83) node  [font=\Large] [align=left] {$\displaystyle I_{t}^{q}$};
% Text Node
\draw (144.65,100.25) node  [font=\large,rotate=-269.96] [align=left] {Backbone + FPN};
% Text Node
\draw (145.26,278.99) node  [font=\large,rotate=-269.96] [align=left] {Backbone};
% Text Node
\draw (209.6,277.21) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.97pt}\setlength\topsep{0pt}
\begin{center}
Global \\Average\\Pooling
\end{center}

\end{minipage}};
% Text Node
\draw (39.87,99.8) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformation};
% Text Node
\draw (324.76,60.59) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.87pt}\setlength\topsep{0pt}
\begin{center}
RoI\\Align
\end{center}

\end{minipage}};
% Text Node
\draw (325.06,136.4) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.87pt}\setlength\topsep{0pt}
\begin{center}
RoI\\Align
\end{center}

\end{minipage}};
% Text Node
\draw (297.5,233.82) node [anchor=south] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{s}$};
% Text Node
\draw (501.03,101.27) node  [font=\large,rotate=-269.96] [align=left] {RoI Head};
% Text Node
\draw (161.37,281.29) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{s,b}$};
% Text Node
\draw (18.07,217.86) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{1}^{s}$};
% Text Node
\draw (17.7,257.3) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{2}^{s}$};
% Text Node
\draw (39.17,325.02) node [anchor=east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{i}^{s}$};
% Text Node
\draw (158.98,60.83) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{q,b}$};
% Text Node
\draw (159.03,137.85) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{q,b}$};
% Text Node
\draw (362.57,57.84) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{q}$};
% Text Node
\draw (362.39,137.24) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{q}$};
% Text Node
\draw (528.69,77.57) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \theta _{t}^{cls} ,\theta _{t}^{reg}$};
% Text Node
\draw (526.2,152.49) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \theta ^{cls} ,\theta ^{reg}$};
% Text Node
\draw (587.24,112.09) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{cls-c,} L_{reg-c}$};
% Text Node
\draw (590.13,173.34) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{cls,\ } L_{reg}$};
% Text Node
\draw (218.95,96.73) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{rpn}$};
% Text Node
\draw (217.42,114.47) node  [font=\large] [align=left] {RPN};
% Text Node
\draw (281.91,27.06) node   [align=left] {proposals};
% Text Node
\draw (471.82,212.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transformed query image processing};
% Text Node
\draw (472.61,237.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {Query image processing};
% Text Node
\draw (472.51,262.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Support image processing};
% Text Node
\draw (473.31,287.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Loss function};
% Text Node
\draw (486.55,58.54) node [anchor=south east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{agg}$};
% Text Node
\draw (484.5,135.48) node [anchor=south east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{agg}$};
% Text Node
\draw (472.34,312.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1$\displaystyle \times $1 depth-wise convolution};
% Text Node
\draw (284.21,98.33) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformation};
% Text Node
\draw (68.15,199.54) node   [align=left] {{\large Support Branch}};
% Text Node
\draw (68.08,19.98) node  [font=\large] [align=left] {Query Branch};


\end{tikzpicture}


==> pic/arbitrary_rotation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp9839564731730606] 
\draw (137,123) node  {\includegraphics[width=75pt,height=75pt]{000171.jpg}};
%Straight Lines [id:da37135961478778223] 
\draw    (198,124.67) -- (265.1,124.67) ;
\draw [shift={(268.1,124.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3496914513915481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.7,151.4) -- (122.7,151.4) -- (122.7,171.15) -- (99.7,171.15) -- cycle ;
%Image [id:dp30427803665682696] 
\draw (338.5,123.5) node [rotate=-330] {\includegraphics[width=75pt,height=75pt]{000171.jpg}};
%Shape: Rectangle [id:dp78231678855268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320.4,166.75) -- (340.32,155.25) -- (350.19,172.35) -- (330.27,183.85) -- cycle ;

%Shape: Rectangle [id:dp6199937120002652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (289,73) -- (389,73) -- (389,173) -- (289,173) -- cycle ;
%Rounded Rect [id:dp2341281481742603] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (66.67,69.65) .. controls (66.67,60.23) and (74.3,52.6) .. (83.72,52.6) -- (397.15,52.6) .. controls (406.57,52.6) and (414.2,60.23) .. (414.2,69.65) -- (414.2,176.88) .. controls (414.2,186.3) and (406.57,193.93) .. (397.15,193.93) -- (83.72,193.93) .. controls (74.3,193.93) and (66.67,186.3) .. (66.67,176.88) -- cycle ;

% Text Node
\draw (233.05,121.67) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{33.56pt}\setlength\topsep{0pt}
\begin{center}
Arbitrary\\rotation
\end{center}

\end{minipage}};


\end{tikzpicture}


==> pic/problem_setting.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,606); %set diagram left start at 0, and has height of 606

%Shape: Rectangle [id:dp31318711318517267] 
\draw   (1.87,2.33) -- (695.31,2.33) -- (695.31,47.11) -- (1.87,47.11) -- cycle ;
%Shape: Rectangle [id:dp21803424422390583] 
\draw  [color={rgb, 255:red, 226; green, 212; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 212; blue, 230 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (2.95,60.73) -- (695.31,60.73) -- (695.31,294.71) -- (2.95,294.71) -- cycle ;
%Shape: Rectangle [id:dp7123551783976458] 
\draw  [color={rgb, 255:red, 252; green, 227; blue, 193 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 227; blue, 193}  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (4.49,368.32) -- (696.86,368.32) -- (696.86,602.29) -- (4.49,602.29) -- cycle ;
%Shape: Rectangle [id:dp0004278711902399035] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (137.31,422.37) -- (343.18,422.37) -- (343.18,586.85) -- (137.31,586.85) -- cycle ;
%Shape: Rectangle [id:dp27716224212414775] 
\draw  [color={rgb, 255:red,230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (368.2,422.37) -- (574.07,422.37) -- (574.07,586.85) -- (368.2,586.85) -- cycle ;
%Shape: Rectangle [id:dp5870900315350702] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (246.19,109.74) -- (452.06,109.74) -- (452.06,274.22) -- (246.19,274.22) -- cycle ;
%Shape: Rectangle [id:dp65157820661697] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (16.85,109.74) -- (222.72,109.74) -- (222.72,274.22) -- (16.85,274.22) -- cycle ;
%Image [id:dp5517644276927627] 
\draw (157.84,224.36) node  {\includegraphics[width=51.07pt,height=51.07pt]{pic/_material_airplane.png}};
%Shape: Rectangle [id:dp8790655545465127] 
\draw  [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ] (123.86,190.38) -- (191.88,190.38) -- (191.88,258.4) -- (123.86,258.4) -- cycle ;

%Shape: Rectangle [id:dp6500865311255237] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=3.75pt, shadow blur steps=5 ,shadow opacity=100}] (475.54,109.74) -- (681.41,109.74) -- (681.41,274.22) -- (475.54,274.22) -- cycle ;
%Image [id:dp11465667206393704] 
\draw (409.48,538.54) node [rotate=-180] {\includegraphics[width=28.33pt,height=51.48pt]{pic/_material_vehicle.png}};
%Shape: Rectangle [id:dp48091096819566626] 
% \draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ] (390.6,504.15) -- (428.4,504.15) -- (428.4,572.86) -- (390.6,572.86) -- cycle ;

%Rounded Rect [id:dp009065840109063972] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt}][line width=1.5]  (364.78,174.17) .. controls (364.78,170.38) and (367.85,167.31) .. (371.63,167.31) -- (537.1,167.31) .. controls (540.89,167.31) and (543.96,170.38) .. (543.96,174.17) -- (543.96,243.4) .. controls (543.96,247.18) and (540.89,250.25) .. (537.1,250.25) -- (371.63,250.25) .. controls (367.85,250.25) and (364.78,247.18) .. (364.78,243.4) -- cycle ;
%Straight Lines [id:da41061803241132044] 
\draw    (106.67,310.19) -- (69.65,203.02) ;
\draw [shift={(68.67,200.19)}, rotate = 70.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da04452971645858894] 
\draw    (106.67,310.19) -- (156.52,261.29) ;
\draw [shift={(158.67,259.19)}, rotate = 135.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8836092769076582] 
\draw    (106.67,310.19) -- (371.56,219.29) ;
\draw [shift={(374.4,218.31)}, rotate = 161.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8038543498788062] 
\draw    (350.12,310.46) -- (409.61,247.37) ;
\draw [shift={(411.67,245.19)}, rotate = 133.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3098813066011552] 
\draw    (350.12,310.46) -- (506.89,246.65) ;
\draw [shift={(509.67,245.52)}, rotate = 157.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1056602256704513] 
\draw    (598.67,353.19) -- (311.84,509.75) ;
\draw [shift={(309.21,511.19)}, rotate = 331.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6825466248843366] 
\draw    (598.67,353.19) -- (412.03,499.34) ;
\draw [shift={(409.67,501.19)}, rotate = 321.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da06474448367073493] 
\draw    (598.67,353.19) -- (524.57,443.86) ;
\draw [shift={(522.67,446.19)}, rotate = 309.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Image [id:dp3291192572830044] 
\draw (66.84,163.36) node  {\includegraphics[width=51.07pt,height=51.07pt]{pic/_material_airplane.png}};
%Shape: Rectangle [id:dp7139027561188378] 
\draw  [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ] (32.86,129.38) -- (100.88,129.38) -- (100.88,197.4) -- (32.86,197.4) -- cycle ;

%Image [id:dp9433059185068398] 
\draw (411.84,208.36) node  {\includegraphics[width=51.07pt,height=51.07pt]{pic/_material_airplane.png}};
%Shape: Rectangle [id:dp13973360558320613] 
\draw  [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ] (377.86,174.38) -- (445.88,174.38) -- (445.88,242.4) -- (377.86,242.4) -- cycle ;

%Image [id:dp676501510213865] 
\draw (272.84,515.36) node  {\includegraphics[width=51.07pt,height=51.07pt]{pic/_material_airplane.png}};
%Shape: Rectangle [id:dp11104240833968704] 
% \draw  [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ] (238.86,481.38) -- (306.88,481.38) -- (306.88,549.4) -- (238.86,549.4) -- cycle ;

%Image [id:dp6560220611425445] 
\draw (522.84,483.36) node  {\includegraphics[width=51.07pt,height=51.07pt]{pic/_material_airplane.png}};
%Shape: Rectangle [id:dp4398142612830871] 
% \draw  [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=1 ] (488.86,449.38) -- (556.88,449.38) -- (556.88,517.4) -- (488.86,517.4) -- cycle ;

%Image [id:dp060242815066118505] 
\draw (299.48,169.54) node [rotate=-180] {\includegraphics[width=28.33pt,height=51.48pt]{pic/_material_vehicle.png}};
%Shape: Rectangle [id:dp10154416192309279] 
% \draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ] (280.6,135.15) -- (318.4,135.15) -- (318.4,203.86) -- (280.6,203.86) -- cycle ;

%Image [id:dp8417833645553077] 
\draw (511.48,209.54) node [rotate=-180] {\includegraphics[width=28.33pt,height=51.48pt]{pic/_material_vehicle.png}};
%Shape: Rectangle [id:dp9962658494783454] 
\draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ] (492.6,175.15) -- (530.4,175.15) -- (530.4,243.86) -- (492.6,243.86) -- cycle ;

%Image [id:dp34737208970589806] 
\draw (603.48,162.54) node [rotate=-180] {\includegraphics[width=28.33pt,height=51.48pt]{pic/_material_vehicle.png}};
%Shape: Rectangle [id:dp007140754180432252] 
% \draw  [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ] (584.6,128.15) -- (622.4,128.15) -- (622.4,196.86) -- (584.6,196.86) -- cycle ;

%Chevron Arrow [id:dp2150671730817344] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (54.33,312.01) -- (169.7,312.01) -- (187,332.01) -- (169.7,352.01) -- (54.33,352.01) -- (71.62,332.01) -- cycle ;
%Chevron Arrow [id:dp22606189808548538] 
\draw  [color={rgb, 255:red,230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (250.33,312.01) -- (427.68,312.01) -- (440.57,332.01) -- (427.68,352.01) -- (250.33,352.01) -- (263.22,332.01) -- cycle ;
%Chevron Arrow [id:dp3523386587614048] 
\draw  [color={rgb, 255:red, 230; green, 230; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (510,312.01) -- (686.57,312.01) -- (699.4,332.01) -- (686.57,352.01) -- (510,352.01) -- (522.83,332.01) -- cycle ;

% Text Node
\draw (348.59,24.72) node   [align=left] {{\LARGE Example: \ \textbf{$\mathcal{C}_{\text {base}}$}= \{\textbf{\textit{\textcolor[rgb]{0.26,0.35,0.63}{airplane}}}\} \ \ \ \textbf{$\mathcal{C}_{\text {novel}}$}=\{\textit{\textbf{\textcolor[rgb]{0.86,0.35,0.31}{vehicle}}}\}}};
% Text Node
\draw (344.5,84.9) node   [align=left] {\textbf{{\LARGE Train Set Images}}};
% Text Node
\draw (349.13,394.03) node   [align=left] {\textbf{{\LARGE Test Set Images}}};
% Text Node
\draw (27.11,332.51) node  [font=\LARGE] [align=left] {$\displaystyle M_{init}$};
% Text Node
\draw (218.11,332.51) node  [font=\LARGE] [align=left] {$\displaystyle M_{base}$};
% Text Node
\draw (474.79,332.51) node  [font=\LARGE] [align=left] {$\displaystyle M_{final}$};
% Text Node
\draw (120.55,332.01) node   [align=left] {{\Large Base training}};
% Text Node
\draw (347.67,332.01) node   [align=left] {{\Large Few shot finetuning}};
% Text Node
\draw (606.2,332.01) node   [align=left] {{\Large Few shot evaluation}};
% Text Node
\draw (419.24,164.24) node [anchor=south] [inner sep=0.75pt]   [align=left] {{\Large $\mathcal{D}_{\text {finetuning}}$}};


\end{tikzpicture}


==> pic/tinet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Image [id:dp7357896581802401] 
\draw (90.9,138.03) node  {\includegraphics[width=39.73pt,height=39.19pt]{000004.jpg}};
%Straight Lines [id:da09172758810715842] 
\draw    (37.37,126.81) -- (37.37,77.05) ;
\draw [shift={(37.37,74.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Trapezoid [id:dp6834258748131132] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (134.76,163.67) -- (162.16,158.95) -- (162.08,42.81) -- (134.67,38.13) -- cycle ;
%Straight Lines [id:da4948574132539365] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (117.79,60.78) -- (130.51,60.77) ;
\draw [shift={(134.51,60.77)}, rotate = 179.96] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da39451185872951] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (191.48,114.39) -- (201.98,114.39) ;
\draw [shift={(205.98,114.39)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9210017649755862] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (162.96,61.4) -- (257.8,61.4) ;
\draw [shift={(261.8,61.4)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp5864360493691074] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (206.97,134.92) -- (238.15,124.51) -- (238.15,106.25) -- (206.97,95.84) -- cycle ;
%Shape: Rectangle [id:dp12692392887588055] 
\draw   (261.8,112.06) -- (314.77,112.06) -- (314.77,164.31) -- (261.8,164.31) -- cycle ;
%Shape: Rectangle [id:dp9354418619243889] 
\draw   (280.24,146.12) -- (267.94,146.12) -- (267.94,129.79) -- (280.24,129.79) -- cycle ;
%Shape: Rectangle [id:dp8603286832693555] 
\draw   (288.28,128.86) -- (280.72,128.86) -- (280.72,117.66) -- (288.28,117.66) -- cycle ;
%Shape: Rectangle [id:dp9169765533761034] 
\draw   (295.38,155.92) -- (283.08,155.92) -- (283.08,139.59) -- (295.38,139.59) -- cycle ;
%Shape: Rectangle [id:dp8893332281935873] 
\draw   (309.57,161.05) -- (297.27,161.05) -- (297.27,144.72) -- (309.57,144.72) -- cycle ;
%Shape: Rectangle [id:dp8798657544744761] 
\draw   (297.27,144.72) -- (289.7,144.72) -- (289.7,133.52) -- (297.27,133.52) -- cycle ;

%Straight Lines [id:da007593969166484804] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (117.79,139.16) -- (130.51,139.15) ;
\draw [shift={(134.51,139.15)}, rotate = 179.96] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8905740708212306] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (163.01,139.88) -- (257.17,139.88) ;
\draw [shift={(261.17,139.88)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da37569132923232895] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (191.48,140.13) -- (191.48,114.39) ;
%Image [id:dp5840294131855952] 
\draw (56.14,237.05) node  {\includegraphics[width=24.83pt,height=24.49pt]{000001.jpg}};
%Shape: Rectangle [id:dp11610499140367336] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (79.89,220.62) -- (113,220.62) -- (113,253.28) -- (79.89,253.28) -- cycle ;
%Shape: Rectangle [id:dp42466180077940296] 
\draw  [color={rgb, 255:red, 162; green, 141; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (90.96,235.07) -- (98.05,235.07) -- (98.05,242.77) -- (90.96,242.77) -- cycle ;
%Shape: Rectangle [id:dp3743033887708027] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (80.36,259.71) -- (113.47,259.71) -- (113.47,292.37) -- (80.36,292.37) -- cycle ;
%Shape: Rectangle [id:dp6852799559555696] 
\draw  [color={rgb, 255:red, 136; green, 187; blue, 203 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (85.54,263.88) -- (109.97,263.88) -- (109.97,289.94) -- (85.54,289.94) -- cycle ;
%Image [id:dp6745108678494034] 
\draw (56.43,276.5) node  {\includegraphics[width=25.54pt,height=25.19pt]{000274.jpg}};
%Flowchart: Connector [id:dp638990638236995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.85,298.98) .. controls (56.85,298.6) and (57.17,298.28) .. (57.56,298.28) .. controls (57.96,298.28) and (58.27,298.6) .. (58.27,298.98) .. controls (58.27,299.37) and (57.96,299.68) .. (57.56,299.68) .. controls (57.17,299.68) and (56.85,299.37) .. (56.85,298.98) -- cycle ;
%Flowchart: Connector [id:dp609720198464295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.85,308.31) .. controls (56.85,307.93) and (57.17,307.61) .. (57.56,307.61) .. controls (57.96,307.61) and (58.27,307.93) .. (58.27,308.31) .. controls (58.27,308.7) and (57.96,309.01) .. (57.56,309.01) .. controls (57.17,309.01) and (56.85,308.7) .. (56.85,308.31) -- cycle ;
%Flowchart: Connector [id:dp8359957828683002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.85,303.65) .. controls (56.85,303.26) and (57.17,302.95) .. (57.56,302.95) .. controls (57.96,302.95) and (58.27,303.26) .. (58.27,303.65) .. controls (58.27,304.03) and (57.96,304.35) .. (57.56,304.35) .. controls (57.17,304.35) and (56.85,304.03) .. (56.85,303.65) -- cycle ;

%Flowchart: Connector [id:dp42267907294897267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.4,298.8) .. controls (96.4,298.41) and (96.71,298.1) .. (97.11,298.1) .. controls (97.5,298.1) and (97.81,298.41) .. (97.81,298.8) .. controls (97.81,299.18) and (97.5,299.5) .. (97.11,299.5) .. controls (96.71,299.5) and (96.4,299.18) .. (96.4,298.8) -- cycle ;
%Flowchart: Connector [id:dp19636758674237664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.4,308.13) .. controls (96.4,307.74) and (96.71,307.43) .. (97.11,307.43) .. controls (97.5,307.43) and (97.81,307.74) .. (97.81,308.13) .. controls (97.81,308.51) and (97.5,308.83) .. (97.11,308.83) .. controls (96.71,308.83) and (96.4,308.51) .. (96.4,308.13) -- cycle ;
%Flowchart: Connector [id:dp37411820968473997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.4,303.46) .. controls (96.4,303.07) and (96.71,302.76) .. (97.11,302.76) .. controls (97.5,302.76) and (97.81,303.07) .. (97.81,303.46) .. controls (97.81,303.85) and (97.5,304.16) .. (97.11,304.16) .. controls (96.71,304.16) and (96.4,303.85) .. (96.4,303.46) -- cycle ;

%Shape: Trapezoid [id:dp5880303074414404] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (135.37,345.78) -- (162.77,341.07) -- (162.69,224.92) -- (135.29,220.24) -- cycle ;
%Straight Lines [id:da3372952742706481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (118.13,283.81) -- (130.84,283.8) ;
\draw [shift={(134.84,283.79)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Cube [id:dp29076894899089156] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 141; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (250.35,254.13) -- (253.22,251.26) -- (307.11,251.26) -- (307.11,257.96) -- (304.24,260.83) -- (250.35,260.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (307.11,251.26) -- (304.24,254.13) -- (250.35,254.13) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (304.24,254.13) -- (304.24,260.83) ;
%Flowchart: Connector [id:dp10516661548746331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.54,291.01) .. controls (277.54,290.62) and (277.85,290.31) .. (278.25,290.31) .. controls (278.64,290.31) and (278.96,290.62) .. (278.96,291.01) .. controls (278.96,291.39) and (278.64,291.71) .. (278.25,291.71) .. controls (277.85,291.71) and (277.54,291.39) .. (277.54,291.01) -- cycle ;
%Flowchart: Connector [id:dp6620441430845532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.54,300.34) .. controls (277.54,299.95) and (277.85,299.64) .. (278.25,299.64) .. controls (278.64,299.64) and (278.96,299.95) .. (278.96,300.34) .. controls (278.96,300.72) and (278.64,301.04) .. (278.25,301.04) .. controls (277.85,301.04) and (277.54,300.72) .. (277.54,300.34) -- cycle ;
%Flowchart: Connector [id:dp14439268008794914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.54,295.67) .. controls (277.54,295.28) and (277.85,294.97) .. (278.25,294.97) .. controls (278.64,294.97) and (278.96,295.28) .. (278.96,295.67) .. controls (278.96,296.06) and (278.64,296.37) .. (278.25,296.37) .. controls (277.85,296.37) and (277.54,296.06) .. (277.54,295.67) -- cycle ;

%Shape: Cube [id:dp33999764342822836] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 136; green, 187; blue, 203 }  ,fill opacity=1 ][line width=0.75]  (250.51,274.25) -- (253.38,271.38) -- (307.27,271.38) -- (307.27,278.07) -- (304.4,280.94) -- (250.51,280.94) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (307.27,271.38) -- (304.4,274.25) -- (250.51,274.25) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (304.4,274.25) -- (304.4,280.94) ;
%Straight Lines [id:da3092544885812074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (165.34,284.43) -- (210.59,284.43) -- (241.27,284.43) ;
\draw [shift={(245.27,284.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp4128534719441872] 
\draw (55.92,330.11) node  {\includegraphics[width=24.83pt,height=24.49pt]{000341.jpg}};
%Shape: Rectangle [id:dp983241163684405] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (80.2,313.78) -- (113.31,313.78) -- (113.31,346.44) -- (80.2,346.44) -- cycle ;
%Shape: Rectangle [id:dp7798481636356991] 
\draw  [color={rgb, 255:red, 230; green, 165; blue, 85 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 190; blue, 190 }  ,fill opacity=1 ] (90.49,324.06) -- (101.09,324.06) -- (101.09,339.92) -- (90.49,339.92) -- cycle ;
%Shape: Cube [id:dp4519410666651136] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 165; blue, 85 }  ,fill opacity=1 ][line width=0.75]  (250.51,310.12) -- (253.38,307.25) -- (307.27,307.25) -- (307.27,313.94) -- (304.4,316.81) -- (250.51,316.81) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (307.27,307.25) -- (304.4,310.12) -- (250.51,310.12) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (304.4,310.12) -- (304.4,316.81) ;
%Shape: Rectangle [id:dp2954687001572436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10.5,5.84) -- (396.5,5.84) -- (396.5,181.58) -- (10.5,181.58) -- cycle ;
%Shape: Rectangle [id:dp8777809917624848] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10.04,191.85) -- (397.39,191.85) -- (397.39,353.17) -- (10.04,353.17) -- cycle ;
%Straight Lines [id:da34724901899097604] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (238.78,115.64) -- (256.53,115.64) ;
\draw [shift={(260.53,115.64)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11122297985004881] 
\draw    (289.21,110.04) -- (289.21,93.48) ;
\draw [shift={(289.21,90.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9690601187292964] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (315.64,61.4) -- (344.19,61.4) ;
\draw [shift={(348.19,61.4)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da858320864859619] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (315.63,138.64) -- (344.82,138.64) ;
\draw [shift={(348.82,138.64)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3255695641311984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.64,285.05) -- (429.32,285.05) ;
%Straight Lines [id:da4602494030142781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (412.59,284.96) -- (412.59,148.97) ;
\draw [shift={(412.59,144.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Cube [id:dp1033863931760235] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ][line width=0.75]  (350.4,131.93) -- (359.23,123.1) -- (369.01,123.1) -- (369.01,143.51) -- (360.18,152.34) -- (350.4,152.34) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (369.01,123.1) -- (360.18,131.93) -- (350.4,131.93) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (360.18,131.93) -- (360.18,152.34) ;
%Shape: Cube [id:dp3153866302234263] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ][line width=0.75]  (349.14,54.79) -- (357.97,45.97) -- (367.74,45.97) -- (367.74,66.37) -- (358.91,75.2) -- (349.14,75.2) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (367.74,45.97) -- (358.91,54.79) -- (349.14,54.79) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  (358.91,54.79) -- (358.91,75.2) ;
%Straight Lines [id:da23891486402162854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430.05,285.92) -- (430.05,70.79) ;
\draw [shift={(430.05,66.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9086078869208079] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (369.64,139.26) -- (403.38,139.26) ;
\draw [shift={(407.38,139.26)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6608948996304898] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (368.37,60.78) -- (420.85,60.78) ;
\draw [shift={(424.85,60.78)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5562490041885744] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (417.79,139.84) -- (477.21,139.84) ;
\draw [shift={(481.21,139.84)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5136170412957028] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (435.25,61.36) -- (476.19,61.36) ;
\draw [shift={(480.19,61.36)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Trapezoid [id:dp3599728667512967] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (481.56,164.71) -- (508.97,164.69) -- (508.88,39.15) -- (481.48,39.17) -- cycle ;
%Straight Lines [id:da37352422933562934] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (508.47,61.99) -- (519.6,61.99) ;
\draw [shift={(523.6,61.99)}, rotate = 180] [fill={rgb, 255:red, 66; green, 88; blue, 161 }  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da1460802830091068] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (508.78,139.84) -- (520.23,139.84) ;
\draw [shift={(524.23,139.84)}, rotate = 180] [fill={rgb, 255:red, 220; green, 89; blue, 79 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Flowchart: Connector [id:dp9012442930982492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.79,298.98) .. controls (27.79,298.6) and (28.1,298.28) .. (28.5,298.28) .. controls (28.89,298.28) and (29.21,298.6) .. (29.21,298.98) .. controls (29.21,299.37) and (28.89,299.68) .. (28.5,299.68) .. controls (28.1,299.68) and (27.79,299.37) .. (27.79,298.98) -- cycle ;
%Flowchart: Connector [id:dp9933467171461241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.79,308.31) .. controls (27.79,307.93) and (28.1,307.61) .. (28.5,307.61) .. controls (28.89,307.61) and (29.21,307.93) .. (29.21,308.31) .. controls (29.21,308.7) and (28.89,309.01) .. (28.5,309.01) .. controls (28.1,309.01) and (27.79,308.7) .. (27.79,308.31) -- cycle ;
%Flowchart: Connector [id:dp3993453377760898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.79,303.65) .. controls (27.79,303.26) and (28.1,302.95) .. (28.5,302.95) .. controls (28.89,302.95) and (29.21,303.26) .. (29.21,303.65) .. controls (29.21,304.03) and (28.89,304.35) .. (28.5,304.35) .. controls (28.1,304.35) and (27.79,304.03) .. (27.79,303.65) -- cycle ;

%Image [id:dp3947439365972676] 
\draw (90.59,61.52) node [xscale=-1] {\includegraphics[width=39.73pt,height=39.19pt]{000004.jpg}};
%Shape: Rectangle [id:dp2721234881700243] 
\draw   (314.72,35.23) -- (261.8,35.23) -- (261.8,87.49) -- (314.72,87.49) -- cycle ;
%Shape: Rectangle [id:dp0814220831051573] 
\draw   (296.29,69.29) -- (308.58,69.29) -- (308.58,52.96) -- (296.29,52.96) -- cycle ;
%Shape: Rectangle [id:dp1842187039313583] 
\draw   (288.26,52.03) -- (295.82,52.03) -- (295.82,40.83) -- (288.26,40.83) -- cycle ;
%Shape: Rectangle [id:dp1431100514349084] 
\draw   (281.17,79.09) -- (293.46,79.09) -- (293.46,62.76) -- (281.17,62.76) -- cycle ;
%Shape: Rectangle [id:dp46485513287657865] 
\draw   (266.99,84.22) -- (279.28,84.22) -- (279.28,67.89) -- (266.99,67.89) -- cycle ;
%Shape: Rectangle [id:dp7510172817289924] 
\draw   (279.28,67.89) -- (286.84,67.89) -- (286.84,56.7) -- (279.28,56.7) -- cycle ;

%Straight Lines [id:da5805885013949572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (546.64,75.13) -- (546.64,94.94) ;
%Straight Lines [id:da42858904416945043] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (546.45,102.86) -- (546.45,126.47) ;
%Straight Lines [id:da2434364293182083] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (579.88,94.94) -- (546.64,94.94) ;
\draw [shift={(583.88,94.94)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da04997783824748514] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (579.73,102.86) -- (546.45,102.86) ;
\draw [shift={(583.73,102.86)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5910369127438955] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (547.07,162.15) -- (579.94,162.15) ;
\draw [shift={(583.94,162.15)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da22481575097458717] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (216,98.22) -- (216,83.6) ;
%Straight Lines [id:da764320547043096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (224.37,83.6) -- (216,83.6) ;
\draw [shift={(228.37,83.6)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5357761751173038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (547.07,150.34) -- (547.07,162.15) ;
%Shape: Rectangle [id:dp19029948689294907] 
\draw   (10.5,5.84) -- (123.35,5.84) -- (123.35,26.24) -- (10.5,26.24) -- cycle ;
%Shape: Rectangle [id:dp3326458829000032] 
\draw   (10.04,191.85) -- (122.89,191.85) -- (122.89,212.25) -- (10.04,212.25) -- cycle ;
%Shape: Rectangle [id:dp5180905500617006] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (245.41,240.19) -- (314.64,240.19) -- (314.64,325.71) -- (245.41,325.71) -- cycle ;
%Straight Lines [id:da23810389372230034] 
\draw [color={rgb, 255:red, 66; green, 88; blue, 161 }  ,draw opacity=0.85 ][line width=1.5]    (449.34,223.76) -- (473.5,223.76) ;
%Straight Lines [id:da19792993382389956] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (449.34,298.76) -- (473.5,298.76) ;
%Straight Lines [id:da596026780885081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (449.34,273.76) -- (473.5,273.76) ;
%Straight Lines [id:da652321369655579] 
\draw [color={rgb, 255:red, 220; green, 89; blue, 79 }  ,draw opacity=1 ][line width=1.5]    (449.34,248.76) -- (473.5,248.76) ;
%Shape: Rectangle [id:dp3002415028033658] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440.44,192.98) -- (691.5,192.98) -- (691.5,352.81) -- (440.44,352.81) -- cycle ;
%Shape: Donut [id:dp1918423358809065] 
\draw   (428,60.78) .. controls (428,59.62) and (428.94,58.68) .. (430.1,58.68) .. controls (431.26,58.68) and (432.2,59.62) .. (432.2,60.78) .. controls (432.2,61.94) and (431.26,62.88) .. (430.1,62.88) .. controls (428.94,62.88) and (428,61.94) .. (428,60.78)(424.85,60.78) .. controls (424.85,57.88) and (427.2,55.53) .. (430.1,55.53) .. controls (432.99,55.53) and (435.35,57.88) .. (435.35,60.78) .. controls (435.35,63.68) and (432.99,66.03) .. (430.1,66.03) .. controls (427.2,66.03) and (424.85,63.68) .. (424.85,60.78) ;
%Shape: Donut [id:dp4614670781263819] 
\draw   (410.44,139.84) .. controls (410.44,138.68) and (411.38,137.74) .. (412.54,137.74) .. controls (413.7,137.74) and (414.64,138.68) .. (414.64,139.84) .. controls (414.64,141) and (413.7,141.94) .. (412.54,141.94) .. controls (411.38,141.94) and (410.44,141) .. (410.44,139.84)(407.29,139.84) .. controls (407.29,136.94) and (409.64,134.59) .. (412.54,134.59) .. controls (415.44,134.59) and (417.79,136.94) .. (417.79,139.84) .. controls (417.79,142.74) and (415.44,145.09) .. (412.54,145.09) .. controls (409.64,145.09) and (407.29,142.74) .. (407.29,139.84) ;
%Shape: Donut [id:dp44623352860744725] 
\draw   (461.61,324.51) .. controls (461.61,323.35) and (462.55,322.41) .. (463.71,322.41) .. controls (464.87,322.41) and (465.81,323.35) .. (465.81,324.51) .. controls (465.81,325.67) and (464.87,326.61) .. (463.71,326.61) .. controls (462.55,326.61) and (461.61,325.67) .. (461.61,324.51)(458.46,324.51) .. controls (458.46,321.61) and (460.81,319.26) .. (463.71,319.26) .. controls (466.6,319.26) and (468.96,321.61) .. (468.96,324.51) .. controls (468.96,327.41) and (466.6,329.76) .. (463.71,329.76) .. controls (460.81,329.76) and (458.46,327.41) .. (458.46,324.51) ;

% Text Node
\draw (37.21,150.32) node [anchor=south] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I^{q}$};
% Text Node
\draw (38.19,58.69) node  [font=\Large] [align=left] {$\displaystyle I_{t}^{q}$};
% Text Node
\draw (148.42,100.89) node  [font=\large,rotate=-269.96] [align=left] {Backbone + FPN};
% Text Node
\draw (149.03,283) node  [font=\large,rotate=-269.96] [align=left] {Backbone};
% Text Node
\draw (210.59,284.04) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.97pt}\setlength\topsep{0pt}
\begin{center}
Global \\Average\\Pooling
\end{center}

\end{minipage}};
% Text Node
\draw (39.37,100.43) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformation};
% Text Node
\draw (331.92,60.21) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.87pt}\setlength\topsep{0pt}
\begin{center}
RoI\\Align
\end{center}

\end{minipage}};
% Text Node
\draw (332.23,137.44) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.87pt}\setlength\topsep{0pt}
\begin{center}
RoI\\Align
\end{center}

\end{minipage}};
% Text Node
\draw (279.48,238.7) node [anchor=south] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{s}$};
% Text Node
\draw (495.22,101.93) node  [font=\large,rotate=-269.96] [align=left] {RoI Head};
% Text Node
\draw (165.79,285.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{s,b}$};
% Text Node
\draw (19.63,221.02) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{1}^{s}$};
% Text Node
\draw (19.26,261.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{2}^{s}$};
% Text Node
\draw (40.76,329.9) node [anchor=east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle I_{i}^{s}$};
% Text Node
\draw (163.36,60.41) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{q,b}$};
% Text Node
\draw (163.42,138.89) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{q,b}$};
% Text Node
\draw (370.68,57.37) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{q}$};
% Text Node
\draw (370.5,138.27) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{q}$};
% Text Node
\draw (520.15,77.47) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \theta _{t}^{cls} ,\theta _{t}^{reg}$};
% Text Node
\draw (520.68,153.8) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \theta ^{cls} ,\theta ^{reg}$};
% Text Node
\draw (583.1,112.7) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{cls-c,} L_{reg-c}$};
% Text Node
\draw (585.74,175.1) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{cls,\ } L_{reg}$};
% Text Node
\draw (224.51,97.05) node [anchor=south west] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle L_{rpn}$};
% Text Node
\draw (222.56,115.38) node  [font=\large] [align=left] {RPN};
% Text Node
\draw (66.96,15.91) node  [font=\large] [align=left] {Query Branch};
% Text Node
\draw (66.47,202.05) node   [align=left] {{\large Support Branch}};
% Text Node
\draw (288.26,26.32) node   [align=left] {proposals};
% Text Node
\draw (484,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transformed query image processing};
% Text Node
\draw (484,240.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Query image processing};
% Text Node
\draw (484,266.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Support image processing};
% Text Node
\draw (484,292.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Loss function};
% Text Node
\draw (478.19,58.36) node [anchor=south east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f_{t}^{agg}$};
% Text Node
\draw (479.21,136.84) node [anchor=south east] [inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle f^{agg}$};
% Text Node
\draw (484,317.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {1$\displaystyle \times $1 depth-wise convolution};
% Text Node
\draw (291.37,98.93) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformation};


\end{tikzpicture}

